Ehrhart non-positivity and unimodular triangulations for classes of s-lecture hall simplices

Counting lattice points and triangulating polytopes is a prominent subject in discrete geometry, yet proving Ehrhart positivity or existence of unimodular triangulations remain of utmost difficulty in general, even for ``easy'' simplices. We study these problems for classes of s-lecture hall simplices. Inspired by a question of Olsen, we present a new natural class of sequences s for which the s-lecture hall simplices are not Ehrhart positive, by explicitly estimating a negative coefficient. Meanwhile, motivated by a conjecture of Hibi, Olsen and Tsuchiya, we extend the previously known classes of sequences s for which the s-lecture hall simplex admits a flag, regular and unimodular triangulation. The triangulations we construct are explicit.

==> img/Example1.tex <==
\newcommand{\drawFilteredPoints}{
  \foreach \x in {0,...,2}{
    \foreach \y in {0,...,3}{
      \pgfmathsetmacro{\limy}{1.5*\x}
      \pgfmathparse{\y >= \limy}
      \ifnum\pgfmathresult=1
        \draw (\x,\y) node{$\bullet$};
      \fi
    }
  }
}

% \begin{center}
\begin{tikzpicture}[scale = 1]

%primer dibujo
\begin{scope}[shift={(-1, 0)}]
    \draw[-](-0.25 , 0)--(2.5 , 0);
    \draw[-](0,-0.25 )--(0 , 3.5 );
    
    

    \draw[very thick, black] (0, 0) -- (0, 3) -- (2,3) -- cycle;

    \draw[dashed, fill=red!30, opacity=0.6] (0, 1) -- (1,2) -- (0,2) -- cycle;
    \draw[dashed, fill=blue!30, opacity=0.6] (1, 2) -- (2,3) -- (1,3) -- cycle;
    \draw[dashed, fill=green!30, opacity=0.6] (0, 2) -- (1,2) -- (1,3) -- cycle;
    \draw[dashed, fill=violet!30, opacity=0.6] (0, 2) -- (0,3) -- (1,3) -- cycle;
    \draw[dashed, fill=yellow!30, opacity=0.6] (0, 0) -- (0,1) -- (1,2) -- cycle;
    \draw[dashed, fill=magenta!30, opacity=0.6] (0, 0) -- (1,2) -- (2,3) -- cycle;

    \draw (0, 0) node[below left]{$0$};
    \foreach \x in {1,...,2}{\draw (\x , 0) node[below]{$\x $};}
    \foreach \y in {1,...,3}{\draw (0, \y) node[left]{$\y $};}

    \drawFilteredPoints
\end{scope}

% Segundo dibujo
\begin{scope}[shift={(4, 0)}]
    \draw[-](-0.25 , 0)--(2.5 , 0);
    \draw[-](0,-0.25 )--(0 , 3.5 );
    
    

    \draw[very thick, black] (0, 0) -- (0, 3) -- (2,3) -- cycle;

    \draw[dashed, fill=red!30, opacity=0.6] (0, 1) -- (1,2) -- (0,2) -- cycle;
    \draw[dashed, fill=blue!30, opacity=0.6] (1, 2) -- (2,3) -- (1,3) -- cycle;
    \draw[dashed, fill=green!30, opacity=0.6] (0, 2) -- (1,2) -- (0,3) -- cycle;
    \draw[dashed, fill=violet!30, opacity=0.6] (0, 3) -- (1,2) -- (1,3) -- cycle;
    \draw[dashed, fill=yellow!30, opacity=0.6] (0, 0) -- (0,1) -- (1,2) -- cycle;
    \draw[dashed, fill=magenta!30, opacity=0.6] (0, 0) -- (1,2) -- (2,3) -- cycle;

    \draw (0, 0) node[below left]{$0$};
    \foreach \x in {1,...,2}{\draw (\x , 0) node[below]{$\x $};}
    \foreach \y in {1,...,3}{\draw (0, \y) node[left]{$\y $};}

    \drawFilteredPoints
\end{scope}


\begin{scope}[shift={(9, 0)}]
    \draw[-](-0.25 , 0)--(2.5 , 0);
    \draw[-](0,-0.25 )--(0 , 3.5 );
    



    \draw[very thick, black] (0, 0) -- (0, 3) -- (2,3) -- cycle;

    % \draw[dashed, fill=red!30, opacity=0.6] (0, 1) -- (1,2) -- (0,2) -- cycle;
    \draw[dashed, fill=blue!30, opacity=0.6] (1, 2) -- (2,3) -- (0,3) -- cycle;
    \draw[dashed, fill=green!30, opacity=0.6] (0, 1) -- (1,2) -- (0,3) -- cycle;
    % \draw[dashed, fill=violet!30, opacity=0.6] (0, 3) -- (1,2) -- (1,3) -- cycle;
    % \draw[dashed, fill=yellow!30, opacity=0.6] (0, 0) -- (0,1) -- (2,3) -- cycle;
    \draw[dashed, fill=yellow!30, opacity=0.6] (0, 0) -- (0,1) -- (1,2) -- cycle;
    \draw[dashed, fill=magenta!30, opacity=0.6] (0, 0) -- (1,2) -- (2,3) -- cycle;

    \draw (0, 0) node[below left]{$0$};
    \foreach \x in {1,...,2}{\draw (\x , 0) node[below]{$\x $};}
    \foreach \y in {1,...,3}{\draw (0, \y) node[left]{$\y $};}

    \drawFilteredPoints
\end{scope}

\end{tikzpicture}
% \end{center}


\vspace{-0.8cm}

==> img/Lemma_fig1.tex <==

\begin{tikzpicture}[scale=0.5][very thick,opacity=1]




% \begin{scope}[shift={(-13, 0)}, fill opacity= 1]

    

%     \fill[fill = green!40,  opacity=0.6] (0,0) -- (0,8) -- (6,8) ;  


%     \draw (0, 0) node[below left]{\scriptsize{$(0,0)$}};

%     \draw (0, 8.5) node[below left]{\scriptsize{$(0,s_n )$}};
%     \draw (9 , 8.5) node[below left]{\scriptsize{$(s_{n - 1}, s_n )$}};
%     \draw (0.45, 0.5) node[below left]{$\bullet$};
%     \draw (2.05 , 2.55) node[below left]{$\bullet$};
%     \draw (4.5 , 5.8) node[below left]{$\bullet$};
%     \draw (2.5 , 3.7) node[below left]{$\cdot$};
%     \draw (2.9 , 4.2) node[below left]{$\cdot$};
%     \draw (3.3 , 4.7 ) node[below left]{$\cdot$};
%     \draw (2 , 6) node[below]{$ \mathcal{T}$};


%     \draw[black, very thick](0 , 0) -- (0, 8) ;
%     \draw[black, very thick](0 , 0) -- (6 , 8) ;
%     \draw[black, very thick](0 , 8) -- (6 , 8) ;

%     \draw (0.45 , 8.4 ) node[below left]{$\bullet$};
%     \draw (6.4 , 8.4 ) node[below left]{$\bullet$};

% \end{scope}

\begin{scope}[shift={(-5, 0)}, fill opacity= 1]

    

    \fill[fill = green!40,  opacity=0.6] (0,3) -- (0,11) -- (6,11) ;  


    \draw (0, 0) node[below left]{\scriptsize{$(0,0)$}};
    \draw (0, 3.3) node[below left]{\scriptsize{$(0,1)$}};
    \draw (0, 11.5) node[below left]{\scriptsize{$(0,s_n + 1)$}};
    \draw (10 , 11.5) node[below left]{\scriptsize{$(s_{n - 1}, s_n + 1)$}};


    \draw[dotted]  (0 , 3) -- (6 , 11) ;
    \draw[black, very thick](0 , 3) -- (0, 11) ;
    \draw[black, dotted](0 , 3) -- (0, 0) ;
    \draw[red, thick](0 , 3) -- (6 , 11) ;
    \draw[black, very thick](0 , 11) -- (6 , 11) ;

    \draw (0.45 , 0.5 ) node[below left]{$\bullet$};
    \draw (0.45 , 11.4 ) node[below left]{$\bullet$};
    \draw (6.4 , 11.4 ) node[below left]{$\bullet$};
    \draw (7 , 10) node[below]{\textcolor{red}{$\polytope{F} + \b e_n$}};
    \draw (-2 , 7.4) node[below]{\textcolor{green}{$ \Pn + \,\b e_n$}};
    \draw (1.5 , 8.3) node[below]{$ \mathcal{T}$};
    \draw (0.45, 3.5) node[below left]{$\bullet$};
    \draw (2.05 , 5.55) node[below left]{$\bullet$};
    \draw (4.5 , 8.8) node[below left]{$\bullet$};
    \draw (2.5 , 6.7) node[below left]{$\cdot$};
    \draw (2.9 , 7.2) node[below left]{$\cdot$};
    \draw (3.3 , 7.7 ) node[below left]{$\cdot$};


\end{scope}







\begin{scope}[shift={(11.8, 0)}, fill opacity= 1]

    
    \fill[fill=blue!30,  opacity=0.6] (0,0) -- (0,3) -- (6,11) ; 
    \fill[fill = green!40,  opacity=0.6] (0,3) -- (0,11) -- (6,11) ;  


    \draw (0, 0) node[below left]{\scriptsize{$(0,0)$}};
    \draw (0, 3.3) node[below left]{\scriptsize{$(0,1)$}};
    \draw (0, 11.5) node[below left]{\scriptsize{$(0,s_n + 1)$}};
    \draw (10 , 11.5) node[below left]{\scriptsize{$(s_{n - 1}, s_n + 1)$}};


    \draw[red, thick]  (0 , 3) -- (6 , 11) ;
    \draw[black, very thick](0 , 0) -- (0, 11) ;
    \draw[black, very thick](0 , 0) -- (6 , 11) ;
    \draw[black, very thick](0 , 11) -- (6 , 11) ;
    \draw[dotted]  (0 , 0) -- (1.6 , 5) ;
    \draw[dotted]  (0 , 0) -- (4.2 , 8.6) ;
    \draw (2 , 5 ) node[below left]{$\cdot$};
    \draw (2.4 , 5 ) node[below left]{$\cdot$};
    \draw (2.2 , 5 ) node[below left]{$\cdot$};
    \draw (0.45 , 0.5 ) node[below left]{$\bullet$};
    \draw (0.45 , 11.4 ) node[below left]{$\bullet$};
    \draw (6.4 , 11.4 ) node[below left]{$\bullet$};
    \draw (0.45, 3.5) node[below left]{$\bullet$};
    \draw (2.05 , 5.55) node[below left]{$\bullet$};
    \draw (4.5 , 8.8) node[below left]{$\bullet$};
    \draw (2.5 , 6.7) node[below left]{$\cdot$};
    \draw (2.9 , 7.2) node[below left]{$\cdot$};
    \draw (3.3 , 7.7 ) node[below left]{$\cdot$};
    \draw (1.5 , 8.3) node[below]{$ \mathcal{T}$};
    \draw (7 , 10) node[below]{\textcolor{red}{$\polytope{F} + \b e_n$}};
    \draw (5.5, 4.5) node[below]{\textcolor{blue!40}{$\Pyr(\polytope{F},\b -e_n) + \b e_n$}};

    \draw (-2 , 7.4) node[below]{\textcolor{green}{$ \Pn + \,\b e_n$}};

\end{scope}


\end{tikzpicture}


==> img/Non_example.tex <==
\usetikzlibrary{patterns,patterns.meta}
\centering
\begin{tikzpicture}[scale=0.85]


\begin{scope}[shift={(8, 0)}]
\draw[fill = green!20] (0, 2) -- (0, 8) -- (3,8) -- cycle;
\draw[fill = blue!20] (0, 1) -- (0, 2) -- (3,8) -- cycle;
\draw[fill = violet!20] (0, 0) -- (0, 1) -- (3,8) -- cycle;


\foreach \x in {0,...,3}{
    \foreach \y in {0,...,8}{
        \pgfmathtruncatemacro{\comp}{int(3*\y - 8*\x)}
        \ifnum\comp> -1
            \draw(\x , \y) node{$\bullet$};
        \fi
    }
}


\draw (-0.1 , 5) node[below left]{$\textcolor{green}{\polytope{R}_1}$};
\draw (-0.1 , 1.7) node[below left]{$\textcolor{blue!50}{\polytope{R}_2}$};
\draw (-0.1 , 0.7) node[below left]{$\textcolor{violet!50}{\polytope{R}_3}$};

% \draw (11.1 , 9.2) node[below left]{$\polytope{R}_1$ is the green region, $\polytope{R}_2$ is the blue region and $\polytope{R}_3$ is the violet region.};
% \draw (7 , 5) node[below left]{$\mathcal{R}_2$ is the blue region};
% \draw (7.1 , 4) node[below left]{$\mathcal{R}_3$ is the violet region};



\end{scope}

%%%%% Dibujo region 3
\begin{scope}[shift={(0, 0)}]
\draw[fill = green!20] (0, 2) -- (0, 8) -- (3,8) -- cycle;
\draw[fill = blue!20] (0, 1) -- (0, 2) -- (3,8) -- cycle;


\foreach \x in {0,...,3}{
    \foreach \y in {1,...,8}{ % empieza en y=1
        \pgfmathtruncatemacro{\comp}{int(3*\y - 8*\x)}
        \ifnum\comp> -1
            \draw(\x , \y) node{$\bullet$};
        \fi
    }
}
\fill[white] (1,3) circle (3pt);
\draw (-0.1 , 5) node[below left]{$\textcolor{green}{\polytope{R}_1}$};
\draw (-0.1 , 1.7) node[below left]{$\textcolor{blue!50}{\polytope{R}_2}$};


\end{scope}

\end{tikzpicture}








